Framed Combinatorial Topology with Labels in $\infty$-Categories

Framed combinatorial topology is a recent approach to tame geometry which expresses higher-dimensional stratified spaces via tractable combinatorial data. The resulting theory of spaces is well-behaved and computable. In this paper we extend FCT by allowing labelling systems of meshes and trusses in $\infty$-categories, and build an alternative model of FCT by constructing $\infty$-categories that classify meshes and trusses. This will serve as the foundation for future work on models of higher categories based on generalised string diagrams and the study of generalised tangles.

==> figures/diagram-example-2d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=singularity] (2) at (1.25, -1) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-1.5, -3) {};
		\node [style=singularity] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.25, 3) {};
		\node [style=singularity] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=horizontal-edge] (5) to (8.center);
		\draw [style=horizontal-edge] (5) to (2);
		\draw [style=horizontal-edge] (9.center) to (2);
		\draw [style=horizontal-edge] (7) to (11.center);
		\draw [style=horizontal-edge] (10.center) to (7);
		\draw [style=edge, in=-180, out=90] (4.center) to (5);
		\draw [style=edge, in=0, out=90] (3.center) to (5);
		\draw [style=edge, in=-180, out=90] (5) to (7);
		\draw [style=edge] (7) to (6.center);
		\draw [style=edge, in=90, out=0] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mesh-degeneracy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=singularity] (2) at (-2, 0) {};
		\node [style=singularity] (3) at (-2, -1.5) {};
		\node [style=singularity] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (0.center);
		\draw [style=edge] (4) to (5.center);
		\draw [style=edge] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mesh-detect-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (-1, -3) {};
		\node [style=none] (2) at (1, -3) {};
		\node [style=none] (3) at (1, 3) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend left=15] (3.center) to (4.center);
		\draw [style=edge, bend right=15] (4.center) to (1.center);
		\node [style=braid-mask] (7) at (0, 0) {};
		\draw [style=horizontal-edge] (5.center) to (4.center);
		\draw [style=horizontal-edge] (4.center) to (6.center);
		\draw [style=edge, bend right=15] (0.center) to (4.center);
		\draw [style=edge, bend left=15] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mesh-inner-face.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=singularity] (2) at (-2, -1) {};
		\node [style=singularity] (3) at (-2, 1) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge, bend left=15] (3) to (4.center);
		\draw [style=edge, bend right=15] (3) to (6.center);
		\draw [style=edge, bend right=15] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mesh-outer-face.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=singularity] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (0.center);
		\draw [style=edge] (2) to (3.center);
		\draw [style=edge, bend left=15] (4.center) to (0.center);
		\draw [style=edge, bend right] (5.center) to (1.center);
		\draw [style=edge, bend right=15] (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pentagonator-source.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2.25) {};
		\node [style=none] (1) at (-6, 1.25) {};
		\node [style=none] (2) at (-5, 0.25) {};
		\node [style=none] (3) at (-4.25, -0.75) {};
		\node [style=none] (4) at (-4, -2.75) {};
		\node [style=none] (5) at (-5, -2.25) {};
		\node [style=none] (6) at (-6, -1.75) {};
		\node [style=none] (7) at (-7, -1.25) {};
		\node [style=none] (8) at (-2, 2.25) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (0, -2.75) {};
		\node [style=none] (13) at (-1, -2.25) {};
		\node [style=none] (14) at (-2, -1.75) {};
		\node [style=none] (15) at (-3, -1.25) {};
		\node [style=singularity] (17) at (-4, 0.75) {};
		\node [style=none] (18) at (-2, 1.25) {};
		\node [style=none] (19) at (-2.5, 0.25) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (3.25, 0.25) {};
		\node [style=none] (22) at (4, -2.75) {};
		\node [style=none] (23) at (3, -2.25) {};
		\node [style=none] (24) at (2, -1.75) {};
		\node [style=none] (25) at (1, -1.25) {};
		\node [style=none] (26) at (2, 1.25) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (6, 2.25) {};
		\node [style=none] (30) at (8, -2.75) {};
		\node [style=none] (31) at (7, -2.25) {};
		\node [style=none] (32) at (6, -1.75) {};
		\node [style=none] (33) at (5, -1.25) {};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=none] (35) at (5.25, -0.25) {};
		\node [style=none] (36) at (6, 1.25) {};
		\node [style=singularity] (37) at (4, 0.75) {};
		\node [style=none] (38) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual-edge] (0.center) to (1.center);
		\draw [style=dual-edge, bend left=15, looseness=0.75] (1.center) to (2.center);
		\draw [style=dual-edge, bend left=15, looseness=0.75] (2.center) to (3.center);
		\draw [style=dual-edge, bend left=15] (3.center) to (4.center);
		\draw [style=dual-edge, bend right=15] (3.center) to (5.center);
		\draw [style=dual-edge, bend right=15] (2.center) to (6.center);
		\draw [style=dual-edge, bend right=15] (1.center) to (7.center);
		\draw [style=dual-edge, bend left=15] (11.center) to (12.center);
		\draw [style=dual-edge, bend right=15] (11.center) to (13.center);
		\draw [style=dual-edge] (0.center) to (8.center);
		\draw [style=dual-edge] (4.center) to (12.center);
		\draw [style=dual-edge] (13.center) to (5.center);
		\draw [style=dual-edge] (6.center) to (14.center);
		\draw [style=dual-edge] (15.center) to (7.center);
		\draw [style=edge, bend left=15] (1.center) to (17);
		\draw [style=edge, bend left=15] (17) to (2.center);
		\draw [style=dual-edge] (8.center) to (18.center);
		\draw [style=dual-edge, bend right=15] (19.center) to (15.center);
		\draw [style=dual-edge, bend left=15] (19.center) to (14.center);
		\draw [style=dual-edge, bend right=15] (18.center) to (19.center);
		\draw [style=dual-edge, bend left=15, looseness=0.75] (18.center) to (11.center);
		\draw [style=edge, bend left=15] (17) to (18.center);
		\draw [style=edge, bend right=15] (17) to (19.center);
		\draw [style=dual-edge, bend left=15] (21.center) to (22.center);
		\draw [style=dual-edge, bend right=15] (21.center) to (23.center);
		\draw [style=dual-edge] (20.center) to (26.center);
		\draw [style=dual-edge, bend right=15] (27.center) to (25.center);
		\draw [style=dual-edge, bend left=15] (27.center) to (24.center);
		\draw [style=dual-edge, bend right=15] (26.center) to (27.center);
		\draw [style=dual-edge, bend left=15, looseness=0.75] (26.center) to (21.center);
		\draw [style=dual-edge] (8.center) to (20.center);
		\draw [style=dual-edge] (12.center) to (22.center);
		\draw [style=dual-edge] (23.center) to (13.center);
		\draw [style=dual-edge] (14.center) to (24.center);
		\draw [style=dual-edge] (25.center) to (15.center);
		\draw [style=edge] (18.center) to (26.center);
		\draw [style=edge, in=180, out=0, looseness=0.50] (19.center) to (27.center);
		\draw [style=edge, in=0, out=180, looseness=0.50] (11.center) to (3.center);
		\draw [style=dual-edge, bend right=15] (35.center) to (33.center);
		\draw [style=dual-edge, bend left=15] (35.center) to (32.center);
		\draw [style=dual-edge, bend right=15] (34.center) to (35.center);
		\draw [style=dual-edge] (20.center) to (28.center);
		\draw [style=dual-edge] (30.center) to (22.center);
		\draw [style=dual-edge] (23.center) to (31.center);
		\draw [style=dual-edge] (32.center) to (24.center);
		\draw [style=dual-edge] (25.center) to (33.center);
		\draw [style=dual-edge, bend left=15] (34.center) to (31.center);
		\draw [style=dual-edge, bend right=15, looseness=0.75] (36.center) to (34.center);
		\draw [style=dual-edge] (28.center) to (36.center);
		\draw [style=dual-edge, bend right=15] (30.center) to (36.center);
		\draw [style=edge, in=165, out=0, looseness=0.75] (26.center) to (37);
		\draw [style=edge, in=0, out=-135] (37) to (21.center);
		\draw [style=edge, in=15, out=180] (36.center) to (37);
		\draw [style=edge, in=180, out=-15] (37) to (34.center);
		\draw [style=edge] (27.center) to (35.center);
		\draw [style=edge] (38.center) to (21.center);
		\draw [style=edge, in=15, out=180, looseness=0.75] (38.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pt-glue-left-bias.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dual-singularity] (1) at (-3, 3) {};
		\node [style=dual-singularity] (2) at (-3, -3) {};
		\node [style=dual-singularity] (3) at (0, -3) {};
		\node [style=dual-singularity] (4) at (3, -3) {};
		\node [style=dual-singularity] (5) at (3, 3) {};
		\node [style=dual-singularity] (6) at (0, 3) {};
		\node [style=none] (7) at (-1.5, 4) {};
		\node [style=none] (8) at (-1.5, -4) {};
		\node [style=none] (9) at (1.5, -4) {};
		\node [style=none] (10) at (1.5, 4) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=generator-label] (12) at (1.5, -1.5) {$h$};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (-4, 1.5) {};
		\node [style=none] (16) at (-4, -1.5) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=generator-label] (19) at (-1.5, 1.5) {$f$};
		\node [style=generator-label] (20) at (1.5, 0) {$g$};
		\node [style=none] (21) at (-4, 0) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (23) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual-edge] (1) to (2);
		\draw [style=dual-edge] (2) to (3);
		\draw [style=dual-edge] (3) to (4);
		\draw [style=dual-edge] (4) to (5);
		\draw [style=dual-edge] (5) to (6);
		\draw [style=dual-edge] (1) to (6);
		\draw [style=dual-edge] (6) to (3);
		\draw [style=edge] (12) to (9.center);
		\draw [style=edge] (14.center) to (10.center);
		\draw [style=edge] (7.center) to (13.center);
		\draw [style=edge] (11.center) to (8.center);
		\draw [style=edge] (20) to (14.center);
		\draw [style=edge] (20) to (12);
		\draw [style=edge] (22.center) to (19);
		\draw [style=edge] (22.center) to (11.center);
		\draw [style=horizontal-edge] (15.center) to (19);
		\draw [style=horizontal-edge] (19) to (14.center);
		\draw [style=horizontal-edge] (14.center) to (18.center);
		\draw [style=horizontal-edge] (23.center) to (20);
		\draw [style=horizontal-edge] (20) to (22.center);
		\draw [style=horizontal-edge] (22.center) to (21.center);
		\draw [style=horizontal-edge] (16.center) to (11.center);
		\draw [style=horizontal-edge] (11.center) to (12);
		\draw [style=horizontal-edge] (12) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pt-glue-right-bias.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dual-singularity] (1) at (-3, 3) {};
		\node [style=dual-singularity] (2) at (-3, -3) {};
		\node [style=dual-singularity] (3) at (0, -3) {};
		\node [style=dual-singularity] (4) at (3, -3) {};
		\node [style=dual-singularity] (5) at (3, 3) {};
		\node [style=dual-singularity] (6) at (0, 3) {};
		\node [style=none] (7) at (-1.5, 4) {};
		\node [style=none] (8) at (-1.5, -4) {};
		\node [style=none] (9) at (1.5, -4) {};
		\node [style=none] (10) at (1.5, 4) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=generator-label] (12) at (1.5, -1.5) {$h$};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=generator-label] (14) at (1.5, 1.5) {$g$};
		\node [style=none] (15) at (-4, 1.5) {};
		\node [style=none] (16) at (-4, -1.5) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (-4, 0) {};
		\node [style=generator-label] (22) at (-1.5, 0) {$f$};
		\node [style=none] (23) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual-edge] (1) to (2);
		\draw [style=dual-edge] (2) to (3);
		\draw [style=dual-edge] (3) to (4);
		\draw [style=dual-edge] (4) to (5);
		\draw [style=dual-edge] (5) to (6);
		\draw [style=dual-edge] (1) to (6);
		\draw [style=dual-edge] (6) to (3);
		\draw [style=edge] (12) to (9.center);
		\draw [style=edge] (14) to (10.center);
		\draw [style=edge] (7.center) to (13.center);
		\draw [style=edge] (11.center) to (8.center);
		\draw [style=edge] (20.center) to (14);
		\draw [style=edge] (20.center) to (12);
		\draw [style=edge] (22) to (19.center);
		\draw [style=edge] (22) to (11.center);
		\draw [style=horizontal-edge] (15.center) to (19.center);
		\draw [style=horizontal-edge] (19.center) to (14);
		\draw [style=horizontal-edge] (14) to (18.center);
		\draw [style=horizontal-edge] (23.center) to (20.center);
		\draw [style=horizontal-edge, in=360, out=180] (20.center) to (22);
		\draw [style=horizontal-edge] (22) to (21.center);
		\draw [style=horizontal-edge] (16.center) to (11.center);
		\draw [style=horizontal-edge] (11.center) to (12);
		\draw [style=horizontal-edge] (12) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pt-identity-on-multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dual-singularity] (0) at (-3, -3) {};
		\node [style=dual-singularity] (1) at (3, -3) {};
		\node [style=dual-singularity] (2) at (-3, 3) {};
		\node [style=dual-singularity] (3) at (3, 3) {};
		\node [style=dual-singularity] (4) at (0, -3) {};
		\node [style=none] (5) at (-1.5, -4) {};
		\node [style=none] (6) at (1.5, -4) {};
		\node [style=singularity] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dual-edge] (0) to (4);
		\draw [style=dual-edge] (4) to (1);
		\draw [style=dual-edge] (1) to (3);
		\draw [style=dual-edge] (3) to (2);
		\draw [style=dual-edge] (0) to (2);
		\draw [style=edge, in=-180, out=90, looseness=0.75] (5.center) to (7);
		\draw [style=edge, in=90, out=0, looseness=0.75] (7) to (6.center);
		\draw [style=edge] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/truss-example-2d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=truss-dim] (2) at (1.25, -1) {2};
		\node [style=truss-dim] (3) at (0, -3) {1};
		\node [style=truss-dim] (4) at (-1.5, -3) {1};
		\node [style=truss-dim] (5) at (-0.75, -1) {2};
		\node [style=truss-dim] (6) at (0.25, 3) {1};
		\node [style=truss-dim] (7) at (0.25, 1.5) {2};
		\node [style=truss-dim] (8) at (-3, -1) {0};
		\node [style=truss-dim] (9) at (3, -1) {0};
		\node [style=truss-dim] (10) at (-3, 1.5) {0};
		\node [style=truss-dim] (11) at (3, 1.5) {0};
		\node [style=truss-dim] (12) at (-3, -3) {0};
		\node [style=truss-dim] (13) at (-3, 0.25) {0};
		\node [style=truss-dim] (14) at (-3, 3) {0};
		\node [style=truss-dim] (15) at (3, 3) {0};
		\node [style=truss-dim] (16) at (3, 0.25) {0};
		\node [style=truss-dim] (17) at (3, -3) {0};
		\node [style=truss-dim] (18) at (-0.75, -3) {0};
		\node [style=truss-dim] (20) at (0.25, -1) {0};
		\node [style=truss-dim] (21) at (-0.75, 0.25) {1};
		\node [style=truss-dim] (22) at (1.25, 0.25) {1};
		\node [style=truss-dim] (23) at (0.25, 0.25) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge-arrow] (7) to (22);
		\draw [style=edge-arrow] (7) to (21);
		\draw [style=edge-arrow] (5) to (21);
		\draw [style=edge-arrow] (21) to (23);
		\draw [style=edge-arrow] (22) to (23);
		\draw [style=edge-arrow] (22) to (16);
		\draw [style=edge-arrow] (21) to (13);
		\draw [style=edge-arrow] (7) to (10);
		\draw [style=edge-arrow] (6) to (14);
		\draw [style=edge-arrow] (6) to (15);
		\draw [style=edge-arrow] (5) to (8);
		\draw [style=edge-arrow] (4) to (12);
		\draw [style=edge-arrow] (4) to (18);
		\draw [style=edge-arrow] (3) to (18);
		\draw [style=edge-arrow] (3) to (17);
		\draw [style=edge-arrow] (9) to (17);
		\draw [style=edge-arrow] (9) to (16);
		\draw [style=edge-arrow] (11) to (16);
		\draw [style=edge-arrow] (11) to (15);
		\draw [style=edge-arrow] (10) to (14);
		\draw [style=edge-arrow] (10) to (13);
		\draw [style=edge-arrow] (8) to (13);
		\draw [style=edge-arrow] (8) to (12);
		\draw [style=edge-arrow] (5) to (20);
		\draw [style=edge-arrow] (2) to (20);
		\draw [style=edge-arrow] (2) to (9);
		\draw [style=edge-arrow] (5) to (4);
		\draw [style=edge-arrow] (5) to (3);
		\draw [style=edge-arrow] (2) to (22);
		\draw [style=edge-arrow] (7) to (11);
		\draw [style=edge-arrow] (7) to (6);
		\draw [style=edge-arrow] (20) to (23);
		\draw [style=edge-arrow] (20) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

